Charged black holes in a generalized scalar-tensor gravity model

We study 4-dimensional charged and static black holes in a generalized scalar-tensor gravity model, in which a shift symmetry for the scalar field exists. For vanishing scalar field the solution corresponds to the Reissner-Nordstr\"om (RN) solution, while solutions of the full scalar-gravity model have to be constructed numerically. We demonstrate that these black holes support galilean scalar hair up to a maximal value of the scalar-tensor coupling that depends on the value of the charge and can be up to roughly twice as large as that for uncharged solutions. The Hawking temperature $T_{\rm H}$ of the hairy black holes at maximal scalar-tensor coupling decreases continuously with the increase of the charge and reaches $T_{\rm H}=0$ for the highest possible charge that these solutions can carry. However, in this limit, the scalar-tensor coupling needs to vanish. The limiting solution hence corresponds to the extremal RN solution, which does not support regular galilaen scalar hair due to its AdS$_2\times S^2$ near-horizon geometry.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
